Agentic Artifact Creation: Systems, Evaluation, Principles, and Opportunities

Generative models can turn natural-language prompts into images, text, code, and other content, lowering the cost of producing drafts and components. Their practical impact increasingly depends on whether those pieces can become complete, dependable deliverables. This survey examines agentic artifact creation, which we define as stateful construction in which an AI system materially constructs or revises a deliverable and intermediate observations redirect later work. Functionally, the process links an operational representation of the artifact, a construction policy, and runtime verification whose feedback can redirect later actions. We reviewed 259 works available through August 20, 2026: 230 systems meeting this definition and 29 benchmarks of agentic artifact construction. We compare six artifact families, then analyze application settings and evaluation practice as separate dimensions. Across families, construction challenges reflect not only modality but also how tightly decisions are coupled and whether failures become visible while they remain repairable. Decomposition can reduce local complexity while increasing coordination and reassembly costs. Learned judges may add little independent evidence when they share the generator's preferences or blind spots. We formulate principles for keeping commitments and responsibility explicit, turning feedback into targeted repair, and revalidating affected state after change. We also identify opportunities for sustaining coherent, accountable control as artifacts, creator intent, and construction systems evolve. A curated paper list is available at https://github.com/GeminiLight/awesome-agentic-artifact-creation.

==> figures/artifact_taxonomy_tree.tex <==
% Literature-grounded hierarchical map with section-level subcategories.
\ifdefined\artifactpreprintlayout
\begin{figure}[p]
\else
\begin{figure}[!t]
\fi
\centering
\ifdefined\artifactpreprintlayout
  \newcommand{\taxrowbreak}{\taxsep}
  \newcommand{\taxextra}[1]{\taxsep#1}
  \def\taxyunit{1.17cm}
\else
  \newcommand{\taxrowbreak}{\\[-1pt]}
  \newcommand{\taxextra}[1]{}
  \def\taxyunit{1cm}
\fi
\begingroup
\definecolor{taxInk}{HTML}{26332F}
\definecolor{taxMuted}{HTML}{66716C}
\definecolor{taxText}{HTML}{3F7881}
\definecolor{taxVisual}{HTML}{4F78A5}
\definecolor{taxAudio}{HTML}{756397}
\definecolor{taxVideo}{HTML}{A9584C}
\definecolor{taxSpatial}{HTML}{916A34}
\definecolor{taxSoftware}{HTML}{59687B}

\newcommand{\taxcite}[2]{\mbox{#1~\citep{#2}}}
\newcommand{\taxsep}{%
  \discretionary{}{}{%
    \hbox{\hspace{0.08cm}\textcolor{taxMuted}{\textperiodcentered}\hspace{0.08cm}}%
  }%
}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  x=1cm,
  y=\taxyunit,
  line cap=round,
  line join=round,
  family/.style={
    rounded corners=3pt,
    minimum width=1.90cm,
    minimum height=0.88cm,
    text width=1.68cm,
    inner xsep=3pt,
    inner ysep=3pt,
    font=\sffamily\scriptsize,
    align=center,
    line width=0.56pt
  },
  profile/.style={
    rounded corners=2pt,
    minimum width=2.45cm,
    minimum height=0.46cm,
    text width=2.20cm,
    inner xsep=4pt,
    inner ysep=1.8pt,
    font=\sffamily\tiny,
    align=left,
    line width=0.46pt
  },
  subprofile/.style={
    rounded corners=2pt,
    minimum width=2.35cm,
    minimum height=0.44cm,
    text width=2.10cm,
    inner xsep=4pt,
    inner ysep=1.6pt,
    fill=white,
    text=taxInk,
    font=\sffamily\tiny\itshape,
    align=left,
    line width=0.40pt
  },
  work/.style={
    rounded corners=2pt,
    minimum width=4.26cm,
    minimum height=0.44cm,
    text width=3.96cm,
    inner xsep=4pt,
    inner ysep=1.4pt,
    fill=white,
    text=taxInk,
    font=\sffamily\tiny,
    align=left,
    line width=0.38pt
  },
  branch/.style={line width=0.56pt}
]

% Reading guide for the ragged-depth hierarchy.
\node[font=\sffamily\tiny\bfseries, text=taxMuted] at (2.55,0.58) {FAMILY};
\node[font=\sffamily\tiny\bfseries, text=taxMuted] at (5.20,0.58) {ANALYTICAL PROFILE};
\node[font=\sffamily\tiny\bfseries, text=taxMuted] at (8.00,0.58) {SECTION CATEGORY};
\node[font=\sffamily\tiny\bfseries, text=taxMuted] at (11.45,0.58) {REPRESENTATIVE WORKS};

% Survey root.
\node[
  rounded corners=4pt,
  minimum width=1.52cm,
  minimum height=1.18cm,
  fill=taxInk,
  draw=taxInk,
  text=white,
  align=center,
  inner sep=4pt,
  font=\sffamily
] (root) at (0.55,-7.14) {
  \bfseries\scriptsize AGENTIC\\[-1pt]
  \bfseries\scriptsize ARTIFACT\\[-1pt]
  \bfseries\scriptsize CREATION
};

% Primary artifact families.
\node[family, draw=taxText!78, fill=taxText!9, text=taxInk]
  (fText) at (2.55,-1.12) {\textbf{Textual}};
\node[family, draw=taxVisual!78, fill=taxVisual!9, text=taxInk]
  (fVisual) at (2.55,-4.20) {\textbf{2D Visual}};
\node[family, draw=taxAudio!78, fill=taxAudio!9, text=taxInk]
  (fAudio) at (2.55,-6.44) {\textbf{Audio}};
\node[family, draw=taxVideo!78, fill=taxVideo!9, text=taxInk]
  (fVideo) at (2.55,-8.12) {\textbf{Video}};
\node[family, draw=taxSpatial!82, fill=taxSpatial!10, text=taxInk]
  (fSpatial) at (2.55,-10.36) {\textbf{Spatial}};
\node[family, draw=taxSoftware!78, fill=taxSoftware!9, text=taxInk]
  (fSoftware) at (2.55,-13.16) {\textbf{Behavioral}};

% Textual profiles, section-level subcategories, and representative works.
\node[profile, draw=taxText!66, fill=taxText!7, text=taxInk]
  (pCreative) at (5.20,-0.28) {Creative Writing};
\node[subprofile, draw=taxText!52]
  (sNarratives) at (8.00,0.00) {Narratives};
\node[work, draw=taxText!42]
  (wNarratives) at (11.45,0.00) {
    \taxcite{StoryBox}{Text_StoryBox2025}\taxsep
    \taxcite{Constella}{Text_Constella2025}\taxrowbreak
    \taxcite{BookWorld}{Text_BookWorld2025}\taxsep
    \taxcite{CreAgentive}{Text_CreAgentive2025}%
    \taxextra{\taxcite{Personas2Plot}{Text_PersonasToPlot2026}}
  };
\node[subprofile, draw=taxText!52]
  (sPerformative) at (8.00,-0.56) {Performative Texts};
\node[work, draw=taxText!42]
  (wPerformative) at (11.45,-0.56) {
    \taxcite{ComedyClub}{Text_ComedyClub2026}\taxsep
    \taxcite{OpenMic}{Text_OpenMic2026}
  };

\node[profile, draw=taxText!66, fill=taxText!7, text=taxInk]
  (pProfessional) at (5.20,-1.40) {Professional Documents};
\node[subprofile, draw=taxText!52]
  (sReports) at (8.00,-1.12) {Informational Reports};
\node[work, draw=taxText!42]
  (wReports) at (11.45,-1.12) {
    \taxcite{STORM}{Text_STORM2024}\taxsep
    \taxcite{FinRpt}{Report_FinRpt2026}\taxrowbreak
    \taxcite{DRACO}{DRACO2025}\taxsep
    \taxcite{ResearchAgent}{Text_ResearchAgent2024}%
    \taxextra{\taxcite{LateralReader}{Report_LateralReader2026}\taxsep
      \taxcite{DeepResearchAgent}{Report_DeepResearchAgent2026}}
  };
\node[subprofile, draw=taxText!52]
  (sFunctional) at (8.00,-1.68) {Functional Documents};
\node[work, draw=taxText!42]
  (wFunctional) at (11.45,-1.68) {
    \taxcite{MCQG-SRefine}{Text_MCQGSRefine2025}\taxsep
    \taxcite{AutoManual}{Text_AutoManual2024}\taxrowbreak
    \taxcite{CRMAgent}{Text_CRMAgent2025}\taxsep
    \taxcite{PAME-AI}{Data_PAMEAI2025}%
    \taxextra{\taxcite{FormAct}{Text_FormAct2026}\taxsep
      \taxcite{SheetAgent}{Text_SheetAgent2025}}
  };

\node[profile, draw=taxText!66, fill=taxText!7, text=taxInk]
  (pScholarly) at (5.20,-2.24) {Scholarly Manuscripts};
\node[work, draw=taxText!42]
  (wScholarly) at (11.45,-2.24) {
    \taxcite{PaperOrchestra}{Text_PaperOrchestra2026}\taxsep
    \taxcite{PaperDebugger}{Text_PaperDebugger2025}\taxrowbreak
    \taxcite{MARG}{Text_MARG2024}\taxsep
    \taxcite{DIAGPaper}{Text_DIAGPaper2026}%
    \taxextra{\taxcite{AI Scientist}{Text_AIScientist2024}\taxsep
      \taxcite{SurGE}{Text_SurGE2026}}
  };

% 2D visual profiles.
\node[profile, draw=taxVisual!66, fill=taxVisual!7, text=taxInk]
  (pDataViz) at (5.20,-3.08) {Data Visualizations};
\node[work, draw=taxVisual!42]
  (wDataViz) at (11.45,-3.08) {
    \taxcite{AMACE}{DataViz_AMACE2025}\taxsep
    \taxcite{DV-World}{DataViz_DVWorld2026}\taxrowbreak
    \taxcite{DataWink}{Data_DataWink2025}\taxsep
    \taxcite{MultiVis-Agent}{DataVis_MultiVisAgent2026}%
    \taxextra{\taxcite{Data Formulator 2}{DataViz_DataFormulator2_2025}\taxsep
      \taxcite{PlotGen}{DataViz_PlotGen2025}}
  };

\node[profile, draw=taxVisual!66, fill=taxVisual!7, text=taxInk]
  (pIllustrative) at (5.20,-3.92) {Illustrative Graphics};
\node[subprofile, draw=taxVisual!52]
  (sImages) at (8.00,-3.64) {Images};
\node[work, draw=taxVisual!42]
  (wImages) at (11.45,-3.64) {
    \taxcite{T2I-Copilot}{Image_T2ICopilot2025}\taxsep
    \taxcite{CanvasAgent}{Image_CanvasAgent2026}\taxrowbreak
    \taxcite{ReDesign}{Image_ReDesign2026}\taxsep
    \taxcite{CAMEO}{Image_CAMEO2026}%
    \taxextra{\taxcite{GenArtist}{Image_GenArtist2024}\taxsep
      \taxcite{Idea2Img}{Image_Idea2Img2024}}
  };
\node[subprofile, draw=taxVisual!52]
  (sDiagrams) at (8.00,-4.20) {Diagrams};
\node[work, draw=taxVisual!42]
  (wDiagrams) at (11.45,-4.20) {
    \taxcite{Crafter}{Diagram_Crafter2026}\taxsep
    \taxcite{EvoDiagram}{Diagram_EvoDiagram2026}\taxrowbreak
    \taxcite{SciFig}{Diagram_SciFig2026}\taxsep
    \taxcite{DuetSVG}{Diagram_DuetSVG2025}%
    \taxextra{\taxcite{SketchAgent}{Diagram_SketchAgent2025}\taxsep
      \taxcite{PaperBanana}{Image_PaperBanana2026}}
  };

\node[profile, draw=taxVisual!66, fill=taxVisual!7, text=taxInk]
  (pVisualDocs) at (5.20,-5.04) {Visual Documents};
\node[subprofile, draw=taxVisual!52]
  (sPosters) at (8.00,-4.76) {Posters};
\node[work, draw=taxVisual!42]
  (wPosters) at (11.45,-4.76) {
    \taxcite{Paper2Poster}{Poster_Paper2Poster2025}\taxsep
    \taxcite{PosterForest}{Poster_PosterForest2025}\taxrowbreak
    \taxcite{PosterMELD}{Poster_PosterMELD2026}\taxsep
    \taxcite{PosterCraft}{Poster_PosterCraft2025}%
    \taxextra{\taxcite{PosterAgent}{Poster_PosterAgent2026}\taxsep
      \taxcite{AutoDesign}{Poster_AutoDesign2026}}
  };
\node[subprofile, draw=taxVisual!52]
  (sPresentations) at (8.00,-5.32) {Presentations};
\node[work, draw=taxVisual!42]
  (wPresentations) at (11.45,-5.32) {
    \taxcite{SlideGen}{Slide_SlideGen2025}\taxsep
    \taxcite{PPTAgent}{Slide_PPTAgent2025}\taxrowbreak
    \taxcite{ArcDeck}{Slide_ArcDeck2026}\taxsep
    \taxcite{EvoPresent}{Presentation_EvoPresent2026}%
    \taxextra{\taxcite{Auto-Slides}{Slide_AutoSlides2025}\taxsep
      \taxcite{SlideBot}{Slide_SlideBot2026}}
  };

% Audio profiles connect directly to representative works.
\node[profile, draw=taxAudio!66, fill=taxAudio!7, text=taxInk]
  (pMusic) at (5.20,-5.92) {Music};
\node[work, draw=taxAudio!42]
  (wMusic) at (11.45,-5.92) {
    \taxcite{CoComposer}{Music_CoComposer2025}\taxsep
    \taxcite{Libretto}{Music_Libretto2026}\taxrowbreak
    \taxcite{MusicSwarm}{Music_MusicSwarm2025}\taxsep
    \taxcite{RIME}{Music_RIME2026}%
    \taxextra{\taxcite{WeaveMuse}{Music_WeaveMuse2025}}
  };
\node[profile, draw=taxAudio!66, fill=taxAudio!7, text=taxInk]
  (pSpoken) at (5.20,-6.44) {Spoken Audio};
\node[work, draw=taxAudio!42]
  (wSpoken) at (11.45,-6.44) {
    \taxcite{PodAgent}{Audio_PodAgent2025}\taxsep
    \taxcite{Audio-Agent}{Audio_AudioAgent2024}\taxrowbreak
    \taxcite{AudioToolAgent}{Audio_AudioToolAgent2025}
  };
\node[profile, draw=taxAudio!66, fill=taxAudio!7, text=taxInk]
  (pSoundscapes) at (5.20,-6.96) {Soundscapes};
\node[work, draw=taxAudio!42]
  (wSoundscapes) at (11.45,-6.96) {
    \taxcite{WavCraft}{Audio_WavCraft2024}\taxsep
    \taxcite{LVAS-Agent}{Audio_LVASAgent2025}\taxrowbreak
    \taxcite{AudioGenie}{Audio_AudioGenie2025}\taxsep
    \taxcite{Audio-Oscar}{Audio_AudioOscar2026}%
    \taxextra{\taxcite{AudioRAG+}{Audio_AudioRAGPlus2026}\taxsep
      \taxcite{SoundscapeAgent}{Audio_SoundscapeAgent2026}}
  };

% Video profiles connect directly to representative works.
\node[profile, draw=taxVideo!66, fill=taxVideo!7, text=taxInk]
  (pExpository) at (5.20,-7.56) {Expository Videos};
\node[work, draw=taxVideo!42]
  (wExpository) at (11.45,-7.56) {
    \taxcite{Paper2Video}{Video_Paper2Video2025}\taxsep
    \taxcite{Code2Video}{Video_Code2Video2025}\taxrowbreak
    \taxcite{ManimAgent}{Animation_ManimAgent2026}\taxsep
    \taxcite{VideoAgent-Sci}{Video_VideoAgentSci2025}%
    \taxextra{\taxcite{MapStory}{Animation_MapStory2025}\taxsep
      \taxcite{Beyond E2E}{Video_BeyondE2E2026}}
  };
\node[profile, draw=taxVideo!66, fill=taxVideo!7, text=taxInk]
  (pNarrativeVideo) at (5.20,-8.12) {Narrative Videos};
\node[work, draw=taxVideo!42]
  (wNarrativeVideo) at (11.45,-8.12) {
    \taxcite{VideoMemory}{Video_VideoMemory2026}\taxsep
    \taxcite{FilmWorld}{Video_FilmWorld2026}\taxrowbreak
    \taxcite{StoryAgent}{Video_StoryAgent2024}\taxsep
    \taxcite{GenMAC}{Video_GenMAC2024}%
    \taxextra{\taxcite{AniME}{Video_AniME2025}\taxsep
      \taxcite{EventGraphs}{Video_EventGraphs2026}}
  };
\node[profile, draw=taxVideo!66, fill=taxVideo!7, text=taxInk]
  (pPromotionalVideo) at (5.20,-8.68) {Promotional Videos};
\node[work, draw=taxVideo!42]
  (wPromotionalVideo) at (11.45,-8.68) {
    \taxcite{ATVG}{Video_ATVG2026}\taxsep
    \taxcite{BrandFusion}{Video_BrandFusion2026}\taxrowbreak
    \taxcite{PersonaVlog}{Video_PersonaVlog2025}\taxsep
    \taxcite{AutoMV}{Video_AutoMV2025}%
    \taxextra{\taxcite{GLANCE}{Video_GLANCE2026}}
  };

% Spatial profiles.
\node[profile, draw=taxSpatial!68, fill=taxSpatial!7, text=taxInk]
  (pAssets) at (5.20,-9.80) {3D Assets};
\node[subprofile, draw=taxSpatial!54]
  (sVisualAssets) at (8.00,-9.52) {Visual Assets};
\node[work, draw=taxSpatial!44]
  (wVisualAssets) at (11.45,-9.52) {
    \taxcite{ShapeCraft}{3D_ShapeCraft2025}\taxsep
    \taxcite{LL3M}{D3_LL3M2025}\taxrowbreak
    \taxcite{SmartAvatar}{D3_SmartAvatar2025}\taxsep
    \taxcite{MeshLLM}{D3_MeshLLM2025}
  };
\node[subprofile, draw=taxSpatial!54]
  (sParametric) at (8.00,-10.08) {Parametric Models};
\node[work, draw=taxSpatial!44]
  (wParametric) at (11.45,-10.08) {
    \taxcite{CADIR}{CAD_CADIR2026}\taxsep
    \taxcite{ArtisanCAD}{CAD_ArtisanCAD2026}\taxrowbreak
    \taxcite{STEP-LLM}{CAD_STEPLLM2026}\taxsep
    \taxcite{NURBGen}{CAD_NURBGen2026}%
    \taxextra{\taxcite{Seek-CAD}{CAD_SeekCAD2025}\taxsep
      \taxcite{CADDesigner}{CAD_CADDesigner2025}}
  };

\node[profile, draw=taxSpatial!68, fill=taxSpatial!7, text=taxInk]
  (pScenes) at (5.20,-10.92) {3D Scenes};
\node[subprofile, draw=taxSpatial!54]
  (sSpatialWorlds) at (8.00,-10.64) {Spatial Worlds};
\node[work, draw=taxSpatial!44]
  (wSpatialWorlds) at (11.45,-10.64) {
    \taxcite{SAGE}{3D_SAGE2026}\taxsep
    \taxcite{SceneSmith}{3D_SceneSmith2026}\taxrowbreak
    \taxcite{WorldGen}{D3_WorldGen2025}\taxsep
    \taxcite{WorldCraft}{D3_WorldCraft2025}%
    \taxextra{\taxcite{SceneWeaver}{D3_SceneWeaver2025}\taxsep
      \taxcite{RoomPlanner}{3D_RoomPlanner2025}}
  };
\node[subprofile, draw=taxSpatial!54]
  (sEngineered) at (8.00,-11.20) {Engineered Models};
\node[work, draw=taxSpatial!44]
  (wEngineered) at (11.45,-11.20) {
    \taxcite{Sketch2BIM}{D3_Sketch2BIM2025}\taxsep
    \taxcite{PhyScensis}{D3_PhyScensis2026}\taxrowbreak
    \taxcite{MapAgent}{D3_MapAgent2026}\taxsep
    \taxcite{SPADA}{CAD_SPADA2026}%
    \taxextra{\taxcite{SceneGenAgent}{D3_SceneGenAgent2025}\taxsep
      \taxcite{IIDRS}{D3_IIDRS2023}}
  };

% Behavioral profiles.
\node[profile, draw=taxSoftware!66, fill=taxSoftware!7, text=taxInk]
  (pSoftware) at (5.20,-12.60) {Software Systems};
\node[subprofile, draw=taxSoftware!52]
  (sRepositories) at (8.00,-12.04) {Software Repositories};
\node[work, draw=taxSoftware!42]
  (wRepositories) at (11.45,-12.04) {
    \taxcite{ARC}{Code_ARC2026}\taxsep
    \taxcite{DeNovoSWE}{Code_DeNovoSWE2026}\taxrowbreak
    \taxcite{NL2Repo-Bench}{Code_NL2RepoBench2026}\taxsep
    \taxcite{BackendForge}{Code_BackendForge2026}%
    \taxextra{\taxcite{SWE-agent}{Code_SWEAgent2024}\taxsep
      \taxcite{CodeCRDT}{Code_CodeCRDT2025}}
  };
\node[subprofile, draw=taxSoftware!52]
  (sWebApps) at (8.00,-12.60) {Web Applications};
\node[work, draw=taxSoftware!42]
  (wWebApps) at (11.45,-12.60) {
    \taxcite{WebGen-Agent}{Code_WebGenAgent2025}\taxsep
    \taxcite{FullStack-Agent}{Website_FullStackAgent2026}\taxrowbreak
    \taxcite{DuetUI}{UI_DuetUI2026}\taxsep
    \taxcite{InfiniteWeb}{Website_InfiniteWeb2026}%
    \taxextra{\taxcite{WebVIA}{Code_WebVIA2025}\taxsep
      \taxcite{UI2Code}{UI_UI2CodeN2026}}
  };
\node[subprofile, draw=taxSoftware!52]
  (sGames) at (8.00,-13.16) {Games};
\node[work, draw=taxSoftware!42]
  (wGames) at (11.45,-13.16) {
    \taxcite{GameDevBench}{Game_GameDevBench2026}\taxsep
    \taxcite{DreamGarden}{Game_DreamGarden2025}\taxrowbreak
    \taxcite{OpenGame}{Game_OpenGame2026}\taxsep
    \taxcite{Story2Game}{Game_Story2Game2025}%
    \taxextra{\taxcite{UniGen}{Game_ZeroCode3D2025}\taxsep
      \taxcite{MultiAgentGameGen}{Game_MultiAgentGameGen2025}}
  };

\node[profile, draw=taxSoftware!66, fill=taxSoftware!7, text=taxInk]
  (pSimulation) at (5.20,-14.00) {Simulation Models};
\node[subprofile, draw=taxSoftware!52]
  (sVirtualWorlds) at (8.00,-13.72) {Virtual World\\[-1pt]Simulators};
\node[work, draw=taxSoftware!42]
  (wVirtualWorlds) at (11.45,-13.72) {
    \taxcite{Agent2World}{WorldModel_Agent2World2025}\taxsep
    \taxcite{WorldCoder}{Simulation_WorldCoder2024}\taxrowbreak
    \taxcite{CWM}{WorldModel_CodeWorldModels2025}\taxsep
    \taxcite{AWM}{WorldModel_AgentWorldModel2026}%
    \taxextra{\taxcite{LingBot-World 2.0}{WorldModel_LingBotWorld2_2026}}
  };
\node[subprofile, draw=taxSoftware!52]
  (sPhysicalWorlds) at (8.00,-14.28) {Physical World Models};
\node[work, draw=taxSoftware!42]
  (wPhysicalWorlds) at (11.45,-14.28) {
    \taxcite{Self-Reflection}{Simulation_SelfReflection2026}\taxsep
    \taxcite{SOCIA-Nabla}{Simulation_SOCIANabla2025}\taxrowbreak
    \taxcite{Real2Sim}{Simulation_AgenticReal2Sim2026}\taxsep
    \taxcite{Sketch2Sim}{Simulation_Sketch2Sim2026}%
    \taxextra{\taxcite{CodingAgentSim}{Simulation_CodingAgentWorldSimulator2026}}
  };

% Family lanes and all taxonomy edges sit behind the labeled nodes.
\begin{pgfonlayer}{background}
  \fill[taxText!2, rounded corners=3pt] (1.48,0.34) rectangle (13.65,-2.58);
  \fill[taxVisual!2, rounded corners=3pt] (1.48,-2.74) rectangle (13.65,-5.66);
  \fill[taxAudio!2, rounded corners=3pt] (1.48,-5.68) rectangle (13.65,-7.24);
  \fill[taxVideo!2, rounded corners=3pt] (1.48,-7.26) rectangle (13.65,-9.02);
  \fill[taxSpatial!2, rounded corners=3pt] (1.48,-9.18) rectangle (13.65,-11.54);
  \fill[taxSoftware!2, rounded corners=3pt] (1.48,-11.70) rectangle (13.65,-14.62);

  % Root-to-family spine.
  \draw[branch, draw=taxInk!44] (root.east) -- (1.42,-7.14);
  \draw[branch, draw=taxInk!44] (1.42,-1.12) -- (1.42,-13.16);
  \draw[branch, draw=taxText!80] (1.42,-1.12) -- (fText.west);
  \fill[taxText] (1.42,-1.12) circle (1.10pt);
  \draw[branch, draw=taxVisual!80] (1.42,-4.20) -- (fVisual.west);
  \fill[taxVisual] (1.42,-4.20) circle (1.10pt);
  \draw[branch, draw=taxAudio!80] (1.42,-6.44) -- (fAudio.west);
  \fill[taxAudio] (1.42,-6.44) circle (1.10pt);
  \draw[branch, draw=taxVideo!80] (1.42,-8.12) -- (fVideo.west);
  \fill[taxVideo] (1.42,-8.12) circle (1.10pt);
  \draw[branch, draw=taxSpatial!82] (1.42,-10.36) -- (fSpatial.west);
  \fill[taxSpatial] (1.42,-10.36) circle (1.10pt);
  \draw[branch, draw=taxSoftware!80] (1.42,-13.16) -- (fSoftware.west);
  \fill[taxSoftware] (1.42,-13.16) circle (1.10pt);

  % Family-to-profile branches.
  \draw[branch, draw=taxText!74] (fText.east) -- (3.78,-1.12);
  \draw[branch, draw=taxText!74] (3.78,-0.28) -- (3.78,-2.24);
  \draw[branch, draw=taxText!74] (3.78,-0.28) -- (pCreative.west);
  \draw[branch, draw=taxText!74] (3.78,-1.40) -- (pProfessional.west);
  \draw[branch, draw=taxText!74] (3.78,-2.24) -- (pScholarly.west);

  \draw[branch, draw=taxVisual!74] (fVisual.east) -- (3.78,-4.20);
  \draw[branch, draw=taxVisual!74] (3.78,-3.08) -- (3.78,-5.04);
  \draw[branch, draw=taxVisual!74] (3.78,-3.08) -- (pDataViz.west);
  \draw[branch, draw=taxVisual!74] (3.78,-3.92) -- (pIllustrative.west);
  \draw[branch, draw=taxVisual!74] (3.78,-5.04) -- (pVisualDocs.west);

  \draw[branch, draw=taxAudio!74] (fAudio.east) -- (3.78,-6.44);
  \draw[branch, draw=taxAudio!74] (3.78,-5.92) -- (3.78,-6.96);
  \draw[branch, draw=taxAudio!74] (3.78,-5.92) -- (pMusic.west);
  \draw[branch, draw=taxAudio!74] (3.78,-6.44) -- (pSpoken.west);
  \draw[branch, draw=taxAudio!74] (3.78,-6.96) -- (pSoundscapes.west);

  \draw[branch, draw=taxVideo!74] (fVideo.east) -- (3.78,-8.12);
  \draw[branch, draw=taxVideo!74] (3.78,-7.56) -- (3.78,-8.68);
  \draw[branch, draw=taxVideo!74] (3.78,-7.56) -- (pExpository.west);
  \draw[branch, draw=taxVideo!74] (3.78,-8.12) -- (pNarrativeVideo.west);
  \draw[branch, draw=taxVideo!74] (3.78,-8.68) -- (pPromotionalVideo.west);

  \draw[branch, draw=taxSpatial!76] (fSpatial.east) -- (3.78,-10.36);
  \draw[branch, draw=taxSpatial!76] (3.78,-9.80) -- (3.78,-10.92);
  \draw[branch, draw=taxSpatial!76] (3.78,-9.80) -- (pAssets.west);
  \draw[branch, draw=taxSpatial!76] (3.78,-10.92) -- (pScenes.west);

  \draw[branch, draw=taxSoftware!74] (fSoftware.east) -- (3.78,-13.16);
  \draw[branch, draw=taxSoftware!74] (3.78,-12.60) -- (3.78,-14.00);
  \draw[branch, draw=taxSoftware!74] (3.78,-12.60) -- (pSoftware.west);
  \draw[branch, draw=taxSoftware!74] (3.78,-14.00) -- (pSimulation.west);

  % Profile-to-subprofile branches.
  \draw[branch, draw=taxText!62] (pCreative.east) -- (6.68,-0.28);
  \draw[branch, draw=taxText!62] (6.68,0.00) -- (6.68,-0.56);
  \draw[branch, draw=taxText!62] (6.68,0.00) -- (sNarratives.west);
  \draw[branch, draw=taxText!62] (6.68,-0.56) -- (sPerformative.west);
  \draw[branch, draw=taxText!62] (pProfessional.east) -- (6.68,-1.40);
  \draw[branch, draw=taxText!62] (6.68,-1.12) -- (6.68,-1.68);
  \draw[branch, draw=taxText!62] (6.68,-1.12) -- (sReports.west);
  \draw[branch, draw=taxText!62] (6.68,-1.68) -- (sFunctional.west);

  \draw[branch, draw=taxVisual!62] (pIllustrative.east) -- (6.68,-3.92);
  \draw[branch, draw=taxVisual!62] (6.68,-3.64) -- (6.68,-4.20);
  \draw[branch, draw=taxVisual!62] (6.68,-3.64) -- (sImages.west);
  \draw[branch, draw=taxVisual!62] (6.68,-4.20) -- (sDiagrams.west);
  \draw[branch, draw=taxVisual!62] (pVisualDocs.east) -- (6.68,-5.04);
  \draw[branch, draw=taxVisual!62] (6.68,-4.76) -- (6.68,-5.32);
  \draw[branch, draw=taxVisual!62] (6.68,-4.76) -- (sPosters.west);
  \draw[branch, draw=taxVisual!62] (6.68,-5.32) -- (sPresentations.west);

  \draw[branch, draw=taxSpatial!64] (pAssets.east) -- (6.68,-9.80);
  \draw[branch, draw=taxSpatial!64] (6.68,-9.52) -- (6.68,-10.08);
  \draw[branch, draw=taxSpatial!64] (6.68,-9.52) -- (sVisualAssets.west);
  \draw[branch, draw=taxSpatial!64] (6.68,-10.08) -- (sParametric.west);
  \draw[branch, draw=taxSpatial!64] (pScenes.east) -- (6.68,-10.92);
  \draw[branch, draw=taxSpatial!64] (6.68,-10.64) -- (6.68,-11.20);
  \draw[branch, draw=taxSpatial!64] (6.68,-10.64) -- (sSpatialWorlds.west);
  \draw[branch, draw=taxSpatial!64] (6.68,-11.20) -- (sEngineered.west);

  \draw[branch, draw=taxSoftware!62] (pSoftware.east) -- (6.68,-12.60);
  \draw[branch, draw=taxSoftware!62] (6.68,-12.04) -- (6.68,-13.16);
  \draw[branch, draw=taxSoftware!62] (6.68,-12.04) -- (sRepositories.west);
  \draw[branch, draw=taxSoftware!62] (6.68,-12.60) -- (sWebApps.west);
  \draw[branch, draw=taxSoftware!62] (6.68,-13.16) -- (sGames.west);
  \draw[branch, draw=taxSoftware!62] (pSimulation.east) -- (6.68,-14.00);
  \draw[branch, draw=taxSoftware!62] (6.68,-13.72) -- (6.68,-14.28);
  \draw[branch, draw=taxSoftware!62] (6.68,-13.72) -- (sVirtualWorlds.west);
  \draw[branch, draw=taxSoftware!62] (6.68,-14.28) -- (sPhysicalWorlds.west);

  % Direct profile-to-work edges for profiles without another section level.
  \draw[branch, draw=taxText!54] (pScholarly.east) -- (wScholarly.west);
  \draw[branch, draw=taxVisual!54] (pDataViz.east) -- (wDataViz.west);
  \draw[branch, draw=taxAudio!54] (pMusic.east) -- (wMusic.west);
  \draw[branch, draw=taxAudio!54] (pSpoken.east) -- (wSpoken.west);
  \draw[branch, draw=taxAudio!54] (pSoundscapes.east) -- (wSoundscapes.west);
  \draw[branch, draw=taxVideo!54] (pExpository.east) -- (wExpository.west);
  \draw[branch, draw=taxVideo!54] (pNarrativeVideo.east) -- (wNarrativeVideo.west);
  \draw[branch, draw=taxVideo!54] (pPromotionalVideo.east) -- (wPromotionalVideo.west);

  % Subprofile-to-representative-work leaves.
  \draw[branch, draw=taxText!54] (sNarratives.east) -- (wNarratives.west);
  \draw[branch, draw=taxText!54] (sPerformative.east) -- (wPerformative.west);
  \draw[branch, draw=taxText!54] (sReports.east) -- (wReports.west);
  \draw[branch, draw=taxText!54] (sFunctional.east) -- (wFunctional.west);
  \draw[branch, draw=taxVisual!54] (sImages.east) -- (wImages.west);
  \draw[branch, draw=taxVisual!54] (sDiagrams.east) -- (wDiagrams.west);
  \draw[branch, draw=taxVisual!54] (sPosters.east) -- (wPosters.west);
  \draw[branch, draw=taxVisual!54] (sPresentations.east) -- (wPresentations.west);
  \draw[branch, draw=taxSpatial!56] (sVisualAssets.east) -- (wVisualAssets.west);
  \draw[branch, draw=taxSpatial!56] (sParametric.east) -- (wParametric.west);
  \draw[branch, draw=taxSpatial!56] (sSpatialWorlds.east) -- (wSpatialWorlds.west);
  \draw[branch, draw=taxSpatial!56] (sEngineered.east) -- (wEngineered.west);
  \draw[branch, draw=taxSoftware!54] (sRepositories.east) -- (wRepositories.west);
  \draw[branch, draw=taxSoftware!54] (sWebApps.east) -- (wWebApps.west);
  \draw[branch, draw=taxSoftware!54] (sGames.east) -- (wGames.west);
  \draw[branch, draw=taxSoftware!54] (sVirtualWorlds.east) -- (wVirtualWorlds.west);
  \draw[branch, draw=taxSoftware!54] (sPhysicalWorlds.east) -- (wPhysicalWorlds.west);
\end{pgfonlayer}

\end{tikzpicture}%
}
\endgroup
\ifdefined\artifactpreprintlayout
\caption{Organization of the artifact-family landscape. The six artifact families are organized into 16 analytical profiles and, where needed, finer section categories. Each terminal category lists up to six representative works. Profiles without a finer subdivision connect directly to their examples.}
\Description{A left-to-right literature navigation map. Agentic artifact creation branches into six primary families and the 16 analytical profiles used in the section outline. Creative Writing, Professional Documents, Illustrative Graphics, Visual Documents, 3D Assets, 3D Scenes, Software Systems, and Simulation Models expand into their finer section-level categories. Every terminal category connects to up to six representative works.}
\else
\caption{Organization of the artifact-family landscape. The six artifact families are organized into 16 analytical profiles and, where needed, finer section categories. Each terminal category lists up to four representative works. Profiles without a finer subdivision connect directly to their examples.}
\Description{A left-to-right literature navigation map. Agentic artifact creation branches into six primary families and the 16 analytical profiles used in the section outline. Creative Writing, Professional Documents, Illustrative Graphics, Visual Documents, 3D Assets, 3D Scenes, Software Systems, and Simulation Models expand into their finer section-level categories. Every terminal category connects to up to four representative works.}
\fi
\label{fig:artifact-taxonomy-tree}
\end{figure}

